Singlet deflected anomaly/gauge mediation

We study an extension of the standard anomaly/gauge mediation scenario where the messenger fields have direct interactions with an extra gauge singlet. This realizes a phenomenologically viable NMSSM-like scenario free of the mu-b_mu problem. Current cosmological constraints imply a small size for the anomaly-mediation contributions, unless some source of R-parity violation is permitted. In the latter case the allowed regions in the parameter space can be substantially larger than in the corresponding gauge-mediation scenario.

==> LXiU_plot_full.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktexta{}%
  \gdef\gplfronttexta{}%
  \gdef\gplbacktextb{}%
  \gdef\gplfronttextb{}%
    \gdef\gplbacktextc{}%
  \gdef\gplfronttextc{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \begin{tabular}{c c}
  \setlength{\unitlength}{0.0375bp}%
  \begin{picture}(7200.00,5040.00)(1600,0)%
    \gplgaddtomacro\gplbacktexta{%
      \csname LTb\endcsname%
      \put(440,2740){\rotatebox{90}{\makebox(0,0){\strut{}$\lambda (M_\mt{match})$}}}%
      \put(4106,154){\makebox(0,0){\strut{}$\xi_U$}}%
    }%
    \gplgaddtomacro\gplfronttexta{%
      \csname LTb\endcsname%
      \put(6460,2265){\makebox(0,0)[r]{\strut{}$\scriptmath{50 \lesssim\frac{F}{M}[\mt{TeV}]\leq 100}$}}%
      \csname LTb\endcsname%
      \put(6460,1935){\makebox(0,0)[r]{\strut{}$\scriptmath{100 < \frac{F}{M}[\mt{TeV}]\leq 125}$}}%
      \csname LTb\endcsname%
      \put(6460,1605){\makebox(0,0)[r]{\strut{}$\scriptmath{125 < \frac{F}{M}[\mt{TeV}]\leq 175}$}}%
      \csname LTb\endcsname%
      \put(1210,754){\makebox(0,0)[r]{\strut{} 0}}%
      \put(1210,1425){\makebox(0,0)[r]{\strut{} 0.1}}%
      \put(1210,2095){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(1210,2765){\makebox(0,0)[r]{\strut{} 0.3}}%
      \put(1210,3435){\makebox(0,0)[r]{\strut{} 0.4}}%
      \put(1210,4106){\makebox(0,0)[r]{\strut{} 0.5}}%
      \put(1210,4776){\makebox(0,0)[r]{\strut{} 0.6}}%
      \put(1342,484){\makebox(0,0){\strut{}0}}%
      \put(1895,484){\makebox(0,0){\strut{}0.2}}%
      \put(2448,484){\makebox(0,0){\strut{}0.4}}%
      \put(3000,484){\makebox(0,0){\strut{}0.6}}%
      \put(3553,484){\makebox(0,0){\strut{}0.8}}%
      \put(4106,484){\makebox(0,0){\strut{}1}}%
      \put(4659,484){\makebox(0,0){\strut{}1.2}}%
      \put(5212,484){\makebox(0,0){\strut{}1.4 }}%
      \put(5764,484){\makebox(0,0){\strut{}1.6}}%
      \put(6317,484){\makebox(0,0){\strut{}1.8}}%
      \put(6870,484){\makebox(0,0){\strut{}2}}%
    }%
    \gplbacktexta
    \put(0,0){\includegraphics[scale=0.75]{LXiU_FM}}%
    \gplfronttexta
  \end{picture}%
  &
  \setlength{\unitlength}{0.0375bp}%
  \begin{picture}(7200.00,5040.00)(2300,0)%
    \gplgaddtomacro\gplbacktextb{%
      \csname LTb\endcsname%
      \put(440,2740){\rotatebox{90}{\makebox(0,0){\strut{}$\lambda (M_\mt{match})$}}}%
      \put(4106,154){\makebox(0,0){\strut{}$\xi_U$}}%
    }%
    \gplgaddtomacro\gplfronttextb{%
      \csname LTb\endcsname%
      \put(6460,2265){\makebox(0,0)[r]{\strut{}$\scriptmath{10^4 \leq M[\mt{TeV}]\leq 10^6}$}}%
      \csname LTb\endcsname%
      \put(6460,1935){\makebox(0,0)[r]{\strut{}$\scriptmath{10^6 < M[\mt{TeV}]\leq 10^9}$}}%
      \csname LTb\endcsname%
      \put(6460,1605){\makebox(0,0)[r]{\strut{}$\scriptmath{10^9 < M[\mt{TeV}]\leq 10^{11}\!\!\!}$}}%
      \csname LTb\endcsname%
      \put(1210,754){\makebox(0,0)[r]{\strut{} 0}}%
      \put(1210,1425){\makebox(0,0)[r]{\strut{} 0.1}}%
      \put(1210,2095){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(1210,2765){\makebox(0,0)[r]{\strut{} 0.3}}%
      \put(1210,3435){\makebox(0,0)[r]{\strut{} 0.4}}%
      \put(1210,4106){\makebox(0,0)[r]{\strut{} 0.5}}%
      \put(1210,4776){\makebox(0,0)[r]{\strut{} 0.6}}%
      \put(1342,484){\makebox(0,0){\strut{}0}}%
      \put(1895,484){\makebox(0,0){\strut{}0.2}}%
      \put(2448,484){\makebox(0,0){\strut{}0.4}}%
      \put(3000,484){\makebox(0,0){\strut{}0.6}}%
      \put(3553,484){\makebox(0,0){\strut{}0.8}}%
      \put(4106,484){\makebox(0,0){\strut{}1}}%
      \put(4659,484){\makebox(0,0){\strut{}1.2}}%
      \put(5212,484){\makebox(0,0){\strut{}1.4 }}%
      \put(5764,484){\makebox(0,0){\strut{}1.6}}%
      \put(6317,484){\makebox(0,0){\strut{}1.8}}%
      \put(6870,484){\makebox(0,0){\strut{}2}}%
    }%
    \gplbacktextb
    \put(0,0){\includegraphics[scale=0.75]{LXiU_M}}%
    \gplfronttextb
  \end{picture}% 
  \\
  \setlength{\unitlength}{0.0375bp}%
  \begin{picture}(7200.00,5040.00)(-2000,0)%
    \gplgaddtomacro\gplbacktextc{%
      \csname LTb\endcsname%
      \put(440,2740){\rotatebox{90}{\makebox(0,0){\strut{}$\lambda (M_\mt{match})$}}}%
      \put(4106,154){\makebox(0,0){\strut{}$\xi_U$}}%
    }%
    \gplgaddtomacro\gplfronttextc{%
      \csname LTb\endcsname%
      \put(6460,2265){\makebox(0,0)[r]{\strut{}$\scriptmath{m_{3/2}[\mt{TeV}]\leq \phantom{0}20}$}}%
      \csname LTb\endcsname%
      \put(6460,1935){\makebox(0,0)[r]{\strut{}$\scriptmath{20 < m_{3/2}[\mt{TeV}]\leq \phantom{0}30}$}}%
      \csname LTb\endcsname%
      \put(6460,1605){\makebox(0,0)[r]{\strut{}$\scriptmath{30 < m_{3/2}[\mt{TeV}]\lesssim 150}$}}%
      \csname LTb\endcsname%
      \put(1210,754){\makebox(0,0)[r]{\strut{} 0}}%
      \put(1210,1425){\makebox(0,0)[r]{\strut{} 0.1}}%
      \put(1210,2095){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(1210,2765){\makebox(0,0)[r]{\strut{} 0.3}}%
      \put(1210,3435){\makebox(0,0)[r]{\strut{} 0.4}}%
      \put(1210,4106){\makebox(0,0)[r]{\strut{} 0.5}}%
      \put(1210,4776){\makebox(0,0)[r]{\strut{} 0.6}}%
      \put(1342,484){\makebox(0,0){\strut{}0}}%
      \put(1895,484){\makebox(0,0){\strut{}0.2}}%
      \put(2448,484){\makebox(0,0){\strut{}0.4}}%
      \put(3000,484){\makebox(0,0){\strut{}0.6}}%
      \put(3553,484){\makebox(0,0){\strut{}0.8}}%
      \put(4106,484){\makebox(0,0){\strut{}1}}%
      \put(4659,484){\makebox(0,0){\strut{}1.2}}%
      \put(5212,484){\makebox(0,0){\strut{}1.4 }}%
      \put(5764,484){\makebox(0,0){\strut{}1.6}}%
      \put(6317,484){\makebox(0,0){\strut{}1.8}}%
      \put(6870,484){\makebox(0,0){\strut{}2}}%
    }%
    \gplbacktextc
    \put(0,0){\includegraphics[scale=0.75]{LXiU_m32}}%
    \gplfronttextc
  \end{picture}%  
  & 
  \end{tabular}
\endgroup


==> Spectrum.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktexta{}%
  \gdef\gplfronttexta{}%
  \gdef\gplbacktextb{}%
  \gdef\gplfronttextb{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \begin{tabular}{c c}
  \setlength{\unitlength}{0.0375bp}%
  \begin{picture}(7200.00,5040.00)(1600,0)%
    \gplgaddtomacro\gplbacktexta{%
      \csname LTb\endcsname%
      \put(440,2740){\rotatebox{90}{\makebox(0,0){\strut{}$M_a/M_b$}}}%
      \put(4106,154){\makebox(0,0){\strut{}$|F/M-m_{3/2}|$ [TeV]}}%
    }%
    \gplgaddtomacro\gplfronttexta{%
      \csname LTb\endcsname%
      \put(6395,4463){\makebox(0,0)[r]{\strut{}$\scriptmath{M_1/M_2}$}}%
      \csname LTb\endcsname%
      \put(6395,4177){\makebox(0,0)[r]{\strut{}$\scriptmath{M_2/M_3}$}}%
      \csname LTb\endcsname%
      \put(6395,3891){\makebox(0,0)[r]{\strut{}$\scriptmath{M_1/M_3}$}}%
      \csname LTb\endcsname%
      \put(1210,704){\makebox(0,0)[r]{\strut{} 0}}%
      \put(1210,1156){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(1210,1609){\makebox(0,0)[r]{\strut{} 0.4}}%
      \put(1210,2061){\makebox(0,0)[r]{\strut{} 0.6}}%
      \put(1210,2514){\makebox(0,0)[r]{\strut{} 0.8}}%
      \put(1210,2966){\makebox(0,0)[r]{\strut{} 1}}%
      \put(1210,3419){\makebox(0,0)[r]{\strut{} 1.2}}%
      \put(1210,3871){\makebox(0,0)[r]{\strut{} 1.4}}%
      \put(1210,4324){\makebox(0,0)[r]{\strut{} 1.6}}%
      \put(1210,4776){\makebox(0,0)[r]{\strut{} 1.8}}%
      \put(1667,484){\makebox(0,0){\strut{} 20}}%
      \put(2318,484){\makebox(0,0){\strut{} 40}}%
      \put(2968,484){\makebox(0,0){\strut{} 60}}%
      \put(3618,484){\makebox(0,0){\strut{} 80}}%
      \put(4269,484){\makebox(0,0){\strut{} 100}}%
      \put(4919,484){\makebox(0,0){\strut{} 120}}%
      \put(5569,484){\makebox(0,0){\strut{} 140}}%
      \put(6220,484){\makebox(0,0){\strut{} 160}}%
      \put(6870,484){\makebox(0,0){\strut{} 180}}%
    }%
    \gplbacktexta
    \put(0,0){\includegraphics[scale=0.75]{GauginoRats}}%
    \gplfronttexta
  \end{picture}%
  &
  \setlength{\unitlength}{0.0375bp}%
  \begin{picture}(7200.00,5040.00)(2300,0)%
    \gplgaddtomacro\gplbacktextb{%
      \csname LTb\endcsname%
      \put(440,2740){\rotatebox{90}{\makebox(0,0){\strut{}$m_{\tilde{f}_2}$ [TeV]}}}%
      \put(4106,154){\makebox(0,0){\strut{}$m_{\tilde{f}_1}$ [TeV]}}%
    }%
    \gplgaddtomacro\gplfronttextb{%
      \csname LTb\endcsname%
      \put(6359,1759){\makebox(0,0)[r]{\strut{}$\scriptmath{m_{\tilde{t}_{1,2}}}$}}%
      \csname LTb\endcsname%
      \put(6359,1473){\makebox(0,0)[r]{\strut{}$\scriptmath{m_{\tilde{b}_{1,2}}}$}}%
      \csname LTb\endcsname%
      \put(6359,1187){\makebox(0,0)[r]{\strut{}$\scriptmath{m_{\tilde{\tau}_{1,2}}}$}}%
      \csname LTb\endcsname%
      \put(1210,704){\makebox(0,0)[r]{\strut{}0}}%
      \put(1210,1103){\makebox(0,0)[r]{\strut{}0.25}}%
      \put(1210,1502){\makebox(0,0)[r]{\strut{}0.5}}%
      \put(1210,1902){\makebox(0,0)[r]{\strut{}0.75}}%
      \put(1210,2301){\makebox(0,0)[r]{\strut{}1}}%
      \put(1210,2700){\makebox(0,0)[r]{\strut{}1.25}}%
      \put(1210,3099){\makebox(0,0)[r]{\strut{}1.5}}%
      \put(1210,3499){\makebox(0,0)[r]{\strut{}1.75}}%
      \put(1210,3898){\makebox(0,0)[r]{\strut{}2}}%
      \put(1210,4297){\makebox(0,0)[r]{\strut{}2.25}}%
      \put(1210,4696){\makebox(0,0)[r]{\strut{}2.5}}%
      \put(1342,484){\makebox(0,0){\strut{}0}}%
      \put(1884,484){\makebox(0,0){\strut{}0.25}}%
      \put(2426,484){\makebox(0,0){\strut{}0.5}}%
      \put(2968,484){\makebox(0,0){\strut{}0.75}}%
      \put(3510,484){\makebox(0,0){\strut{}1}}%
      \put(4052,484){\makebox(0,0){\strut{}1.25}}%
      \put(4594,484){\makebox(0,0){\strut{}1.5}}%
      \put(5136,484){\makebox(0,0){\strut{}1.75}}%
      \put(5678,484){\makebox(0,0){\strut{}2}}%
      \put(6220,484){\makebox(0,0){\strut{}2.25}}%
      \put(6762,484){\makebox(0,0){\strut{}2.5}}%
    }%
    \gplbacktextb
    \put(0,0){\includegraphics[scale=0.75]{Sfspectrum}}%
    \gplfronttextb
  \end{picture}%  
  \end{tabular}
\endgroup

